Extrapolation of Bandlimited Multidimensional Signals from Continuous Measurements

Conventional sampling and interpolation commonly rely on discrete measurements. In this paper, we develop a theoretical framework for extrapolation of signals in higher dimensions from knowledge of the continuous waveform on bounded high-dimensional regions. In particular, we propose an iterative method to reconstruct bandlimited multidimensional signals based on truncated versions of the original signal to bounded regions---herein referred to as continuous measurements. In the proposed method, the reconstruction is performed by iterating on a convex combination of region-limiting and bandlimiting operations. We show that this iteration consists of a firmly nonexpansive operator and prove strong convergence for multidimensional bandlimited signals. In order to improve numerical stability, we introduce a regularized iteration and show its connection to Tikhonov regularization. The method is illustrated numerically for two-dimensional signals.

==> NMSE_comparison.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
%width=104.601pt,
%height=55.172pt,
width=100.601pt,
height=51.172pt,
at={(0pt,0pt)},
scale only axis,
xmin=0,
xmax=1000,
xlabel style={font=\color{white!15!black}},
xlabel={Nr. of iterations},
ymin=-10,
ymax=-1,
ylabel style={font=\color{white!15!black}},
ylabel={NMSE in dB},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\small,legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
1	-1.95181575036766\\
2	-2.2951695003822\\
3	-2.63073631506289\\
4	-2.95811569445846\\
5	-3.27691803715347\\
6	-3.58676969349546\\
7	-3.8873182004467\\
8	-4.17823756794603\\
9	-4.45923346888181\\
10	-4.73004817274628\\
11	-4.99046505841897\\
12	-5.2403125455509\\
13	-5.47946729731209\\
14	-5.70785656968346\\
15	-5.92545961304797\\
16	-6.13230806880429\\
17	-6.32848534467216\\
18	-6.51412499445217\\
19	-6.68940816828854\\
20	-6.85456023520063\\
21	-7.00984670851126\\
22	-7.15556862521507\\
23	-7.2920575415153\\
24	-7.41967030875249\\
25	-7.53878378753003\\
26	-7.64978964435789\\
27	-7.75308935630862\\
28	-7.84908952688156\\
29	-7.93819759234049\\
30	-8.02081797386504\\
31	-8.0973487082842\\
32	-8.1681785699319\\
33	-8.23368467891879\\
34	-8.29423057716133\\
35	-8.35016474288328\\
36	-8.40181950683032\\
37	-8.44951032879322\\
38	-8.49353539080927\\
39	-8.53417546316277\\
40	-8.57169400058944\\
41	-8.60633742849916\\
42	-8.6383355822003\\
43	-8.66790226573346\\
44	-8.69523590075285\\
45	-8.72052023973805\\
46	-8.74392512153634\\
47	-8.7656072507264\\
48	-8.78571098549729\\
49	-8.80436912161647\\
50	-8.8217036626066\\
51	-8.83782656846659\\
52	-8.85284047717277\\
53	-8.86683939480451\\
54	-8.87990935148062\\
55	-8.8921290213989\\
56	-8.9035703061672\\
57	-8.91429888133123\\
58	-8.92437470656552\\
59	-8.93385250042435\\
60	-8.94278218087052\\
61	-8.95120927302982\\
62	-8.95917528577457\\
63	-8.96671805883569\\
64	-8.9738720821897\\
65	-8.98066878947701\\
66	-8.98713682718861\\
67	-8.99330230131553\\
68	-8.9991890030985\\
69	-9.00481861544458\\
70	-9.01021090150056\\
71	-9.01538387679058\\
72	-9.02035396624115\\
73	-9.02513614733162\\
74	-9.02974408052486\\
75	-9.0341902280508\\
76	-9.03848596203704\\
77	-9.04264166290535\\
78	-9.04666680888158\\
79	-9.0505700573988\\
80	-9.05435931911053\\
81	-9.05804182517142\\
82	-9.06162418838793\\
83	-9.06511245879021\\
84	-9.06851217412901\\
85	-9.07182840575788\\
86	-9.07506580032041\\
87	-9.07822861762537\\
88	-9.08132076505842\\
89	-9.08434582884803\\
90	-9.08730710247436\\
91	-9.09020761248433\\
92	-9.09305014195136\\
93	-9.09583725179738\\
94	-9.09857130017414\\
95	-9.1012544600832\\
96	-9.10388873539714\\
97	-9.10647597542991\\
98	-9.10901788819019\\
99	-9.11151605243952\\
100	-9.11397192866544\\
101	-9.1163868690701\\
102	-9.1187621266645\\
103	-9.12109886355168\\
104	-9.12339815847254\\
105	-9.12566101368289\\
106	-9.12788836122266\\
107	-9.13008106863317\\
108	-9.13223994417307\\
109	-9.13436574157854\\
110	-9.13645916440951\\
111	-9.13852087001961\\
112	-9.14055147318371\\
113	-9.14255154941457\\
114	-9.14452163799626\\
115	-9.14646224476007\\
116	-9.14837384462614\\
117	-9.15025688393161\\
118	-9.15211178256454\\
119	-9.15393893592076\\
120	-9.15573871669945\\
121	-9.15751147655177\\
122	-9.1592575475952\\
123	-9.16097724380577\\
124	-9.16267086229857\\
125	-9.16433868450631\\
126	-9.16598097726481\\
127	-9.16759799381341\\
128	-9.16918997471764\\
129	-9.17075714872067\\
130	-9.17229973352971\\
131	-9.17381793654278\\
132	-9.17531195552084\\
133	-9.17678197920995\\
134	-9.17822818791739\\
135	-9.1796507540458\\
136	-9.18104984258854\\
137	-9.18242561158956\\
138	-9.18377821257056\\
139	-9.1851077909282\\
140	-9.1864144863035\\
141	-9.18769843292592\\
142	-9.18895975993386\\
143	-9.19019859167353\\
144	-9.19141504797785\\
145	-9.19260924442688\\
146	-9.19378129259117\\
147	-9.19493130025939\\
148	-9.19605937165128\\
149	-9.1971656076171\\
150	-9.1982501058246\\
151	-9.1993129609343\\
152	-9.20035426476396\\
153	-9.20137410644308\\
154	-9.20237257255803\\
155	-9.20334974728853\\
156	-9.20430571253609\\
157	-9.20524054804481\\
158	-9.20615433151533\\
159	-9.20704713871211\\
160	-9.20791904356462\\
161	-9.2087701182629\\
162	-9.20960043334766\\
163	-9.21041005779549\\
164	-9.21119905909933\\
165	-9.2119675033446\\
166	-9.21271545528114\\
167	-9.2134429783914\\
168	-9.21415013495495\\
169	-9.21483698610958\\
170	-9.21550359190923\\
171	-9.21615001137889\\
172	-9.21677630256671\\
173	-9.21738252259336\\
174	-9.21796872769896\\
175	-9.21853497328763\\
176	-9.21908131396974\\
177	-9.2196078036021\\
178	-9.22011449532618\\
179	-9.22060144160437\\
180	-9.22106869425455\\
181	-9.22151630448288\\
182	-9.22194432291511\\
183	-9.22235279962622\\
184	-9.22274178416883\\
185	-9.22311132560009\\
186	-9.22346147250734\\
187	-9.22379227303259\\
188	-9.22410377489578\\
189	-9.22439602541699\\
190	-9.22466907153762\\
191	-9.22492295984046\\
192	-9.225157736569\\
193	-9.22537344764572\\
194	-9.22557013868957\\
195	-9.22574785503261\\
196	-9.22590664173592\\
197	-9.22604654360481\\
198	-9.22616760520318\\
199	-9.22626987086741\\
200	-9.22635338471949\\
201	-9.22641819067955\\
202	-9.22646433247793\\
203	-9.22649185366652\\
204	-9.22650079762971\\
205	-9.22649120759483\\
206	-9.22646312664207\\
207	-9.22641659771394\\
208	-9.22635166362432\\
209	-9.22626836706713\\
210	-9.22616675062453\\
211	-9.22604685677477\\
212	-9.22590872789974\\
213	-9.22575240629203\\
214	-9.22557793416185\\
215	-9.22538535364344\\
216	-9.22517470680136\\
217	-9.22494603563629\\
218	-9.22469938209077\\
219	-9.22443478805452\\
220	-9.22415229536956\\
221	-9.22385194583507\\
222	-9.22353378121207\\
223	-9.22319784322778\\
224	-9.22284417357989\\
225	-9.22247281394049\\
226	-9.22208380595995\\
227	-9.2216771912705\\
228	-9.22125301148962\\
229	-9.2208113082234\\
230	-9.22035212306959\\
231	-9.21987549762053\\
232	-9.21938147346594\\
233	-9.21887009219564\\
234	-9.21834139540192\\
235	-9.21779542468205\\
236	-9.21723222164042\\
237	-9.21665182789071\\
238	-9.21605428505789\\
239	-9.21543963478006\\
240	-9.21480791871031\\
241	-9.21415917851829\\
242	-9.21349345589188\\
243	-9.2128107925386\\
244	-9.21211123018702\\
245	-9.21139481058802\\
246	-9.2106615755161\\
247	-9.20991156677034\\
248	-9.2091448261756\\
249	-9.20836139558339\\
250	-9.20756131687282\\
251	-9.20674463195143\\
252	-9.20591138275588\\
253	-9.20506161125274\\
254	-9.20419535943907\\
255	-9.20331266934299\\
256	-9.20241358302422\\
257	-9.20149814257451\\
258	-9.20056639011806\\
259	-9.19961836781192\\
260	-9.19865411784619\\
261	-9.1976736824444\\
262	-9.19667710386363\\
263	-9.19566442439472\\
264	-9.19463568636241\\
265	-9.19359093212539\\
266	-9.19253020407638\\
267	-9.19145354464214\\
268	-9.19036099628339\\
269	-9.18925260149485\\
270	-9.18812840280504\\
271	-9.18698844277624\\
272	-9.18583276400429\\
273	-9.1846614091184\\
274	-9.18347442078098\\
275	-9.18227184168733\\
276	-9.18105371456544\\
277	-9.17982008217567\\
278	-9.1785709873104\\
279	-9.17730647279378\\
280	-9.17602658148127\\
281	-9.17473135625928\\
282	-9.17342084004483\\
283	-9.17209507578505\\
284	-9.17075410645677\\
285	-9.16939797506604\\
286	-9.16802672464767\\
287	-9.16664039826476\\
288	-9.16523903900812\\
289	-9.16382268999579\\
290	-9.16239139437249\\
291	-9.16094519530906\\
292	-9.15948413600189\\
293	-9.15800825967234\\
294	-9.15651760956615\\
295	-9.15501222895283\\
296	-9.15349216112502\\
297	-9.15195744939791\\
298	-9.15040813710853\\
299	-9.1488442676152\\
300	-9.14726588429676\\
301	-9.14567303055197\\
302	-9.14406574979885\\
303	-9.14244408547392\\
304	-9.14080808103158\\
305	-9.13915777994339\\
306	-9.13749322569733\\
307	-9.13581446179715\\
308	-9.1341215317616\\
309	-9.1324144791237\\
310	-9.13069334743009\\
311	-9.12895818024019\\
312	-9.12720902112549\\
313	-9.12544591366889\\
314	-9.12366890146381\\
315	-9.12187802811355\\
316	-9.12007333723048\\
317	-9.11825487243529\\
318	-9.11642267735623\\
319	-9.11457679562832\\
320	-9.11271727089266\\
321	-9.11084414679551\\
322	-9.10895746698768\\
323	-9.10705727512365\\
324	-9.10514361486082\\
325	-9.10321652985873\\
326	-9.10127606377829\\
327	-9.09932226028099\\
328	-9.09735516302807\\
329	-9.09537481567987\\
330	-9.09338126189488\\
331	-9.09137454532905\\
332	-9.08935470963501\\
333	-9.08732179846123\\
334	-9.08527585545127\\
335	-9.08321692424301\\
336	-9.08114504846782\\
337	-9.07906027174983\\
338	-9.07696263770509\\
339	-9.07485218994082\\
340	-9.07272897205462\\
341	-9.0705930276337\\
342	-9.06844440025409\\
343	-9.06628313347985\\
344	-9.06410927086231\\
345	-9.06192285593929\\
346	-9.05972393223432\\
347	-9.05751254325589\\
348	-9.05528873249664\\
349	-9.05305254343262\\
350	-9.05080401952254\\
351	-9.04854320420694\\
352	-9.0462701409075\\
353	-9.04398487302626\\
354	-9.04168744394481\\
355	-9.03937789702364\\
356	-9.03705627560128\\
357	-9.03472262299362\\
358	-9.03237698249312\\
359	-9.03001939736813\\
360	-9.02764991086205\\
361	-9.0252685661927\\
362	-9.02287540655149\\
363	-9.02047047510277\\
364	-9.01805381498303\\
365	-9.01562546930024\\
366	-9.01318548113307\\
367	-9.01073389353021\\
368	-9.00827074950963\\
369	-9.0057960920579\\
370	-9.00330996412945\\
371	-9.00081240864589\\
372	-8.99830346849527\\
373	-8.99578318653142\\
374	-8.99325160557328\\
375	-8.99070876840413\\
376	-8.98815471777097\\
377	-8.98558949638384\\
378	-8.98301314691508\\
379	-8.98042571199871\\
380	-8.97782723422977\\
381	-8.97521775616361\\
382	-8.97259732031524\\
383	-8.96996596915871\\
384	-8.96732374512639\\
385	-8.96467069060839\\
386	-8.96200684795188\\
387	-8.95933225946041\\
388	-8.95664696739336\\
389	-8.95395101396523\\
390	-8.95124444134509\\
391	-8.94852729165585\\
392	-8.94579960697373\\
393	-8.9430614293276\\
394	-8.94031280069841\\
395	-8.93755376301854\\
396	-8.9347843581712\\
397	-8.93200462798988\\
398	-8.92921461425769\\
399	-8.92641435870683\\
400	-8.92360390301798\\
401	-8.9207832888197\\
402	-8.9179525576879\\
403	-8.91511175114526\\
404	-8.91226091066061\\
405	-8.90940007764843\\
406	-8.90652929346829\\
407	-8.90364859942427\\
408	-8.9007580367644\\
409	-8.89785764668018\\
410	-8.89494747030598\\
411	-8.89202754871852\\
412	-8.88909792293639\\
413	-8.88615863391943\\
414	-8.88320972256832\\
415	-8.88025122972397\\
416	-8.87728319616707\\
417	-8.87430566261759\\
418	-8.87131866973419\\
419	-8.86832225811385\\
420	-8.86531646829129\\
421	-8.86230134073851\\
422	-8.8592769158643\\
423	-8.85624323401379\\
424	-8.85320033546795\\
425	-8.85014826044311\\
426	-8.84708704909053\\
427	-8.84401674149593\\
428	-8.84093737767902\\
429	-8.83784899759306\\
430	-8.83475164112442\\
431	-8.83164534809215\\
432	-8.82853015824752\\
433	-8.82540611127357\\
434	-8.82227324678477\\
435	-8.81913160432649\\
436	-8.81598122337466\\
437	-8.81282214333532\\
438	-8.80965440354423\\
439	-8.80647804326644\\
440	-8.80329310169596\\
441	-8.80009961795525\\
442	-8.79689763109494\\
443	-8.79368718009338\\
444	-8.7904683038563\\
445	-8.78724104121639\\
446	-8.78400543093299\\
447	-8.78076151169164\\
448	-8.77750932210378\\
449	-8.7742489007064\\
450	-8.77098028596163\\
451	-8.76770351625643\\
452	-8.76441862990223\\
453	-8.76112566513464\\
454	-8.75782466011302\\
455	-8.75451565292022\\
456	-8.75119868156224\\
457	-8.74787378396788\\
458	-8.74454099798847\\
459	-8.7412003613975\\
460	-8.73785191189037\\
461	-8.73449568708403\\
462	-8.73113172451671\\
463	-8.72776006164761\\
464	-8.72438073585665\\
465	-8.72099378444407\\
466	-8.71759924463031\\
467	-8.71419715355558\\
468	-8.71078754827969\\
469	-8.70737046578169\\
470	-8.7039459429597\\
471	-8.70051401663056\\
472	-8.69707472352961\\
473	-8.69362810031047\\
474	-8.69017418354471\\
475	-8.68671300972168\\
476	-8.6832446152482\\
477	-8.67976903644838\\
478	-8.67628630956338\\
479	-8.67279647075111\\
480	-8.66929955608611\\
481	-8.66579560155925\\
482	-8.66228464307754\\
483	-8.6587667164639\\
484	-8.65524185745699\\
485	-8.65171010171095\\
486	-8.64817148479524\\
487	-8.64462604219441\\
488	-8.64107380930793\\
489	-8.63751482145\\
490	-8.63394911384933\\
491	-8.63037672164899\\
492	-8.62679767990622\\
493	-8.62321202359226\\
494	-8.61961978759216\\
495	-8.61602100670463\\
496	-8.61241571564188\\
497	-8.60880394902942\\
498	-8.60518574140596\\
499	-8.60156112722322\\
500	-8.59793014084578\\
501	-8.59429281655095\\
502	-8.59064918852859\\
503	-8.58699929088106\\
504	-8.58334315762296\\
505	-8.57968082268111\\
506	-8.57601231989432\\
507	-8.57233768301338\\
508	-8.56865694570082\\
509	-8.56497014153088\\
510	-8.56127730398934\\
511	-8.55757846647346\\
512	-8.55387366229181\\
513	-8.55016292466421\\
514	-8.54644628672162\\
515	-8.54272378150603\\
516	-8.53899544197038\\
517	-8.53526130097844\\
518	-8.53152139130478\\
519	-8.5277757456346\\
520	-8.52402439656371\\
521	-8.52026737659848\\
522	-8.51650471815563\\
523	-8.51273645356232\\
524	-8.50896261505599\\
525	-8.50518323478428\\
526	-8.50139834480504\\
527	-8.49760797708619\\
528	-8.49381216350572\\
529	-8.4900109358516\\
530	-8.48620432582176\\
531	-8.482392365024\\
532	-8.47857508497599\\
533	-8.4747525171052\\
534	-8.47092469274884\\
535	-8.4670916431539\\
536	-8.46325339947702\\
537	-8.45940999278452\\
538	-8.45556145405235\\
539	-8.45170781416607\\
540	-8.44784910392085\\
541	-8.44398535402138\\
542	-8.44011659508194\\
543	-8.43624285762631\\
544	-8.43236417208781\\
545	-8.42848056880927\\
546	-8.42459207804303\\
547	-8.42069872995092\\
548	-8.41680055460427\\
549	-8.41289758198391\\
550	-8.40898984198017\\
551	-8.40507736439292\\
552	-8.40116017893149\\
553	-8.3972383152148\\
554	-8.39331180277125\\
555	-8.38938067103886\\
556	-8.38544494936517\\
557	-8.38150466700737\\
558	-8.37755985313222\\
559	-8.37361053681615\\
560	-8.36965674704526\\
561	-8.36569851271535\\
562	-8.36173586263197\\
563	-8.35776882551042\\
564	-8.3537974299758\\
565	-8.34982170456309\\
566	-8.34584167771712\\
567	-8.34185737779268\\
568	-8.3378688330545\\
569	-8.33387607167739\\
570	-8.32987912174617\\
571	-8.32587801125583\\
572	-8.32187276811152\\
573	-8.31786342012865\\
574	-8.31384999503289\\
575	-8.30983252046028\\
576	-8.3058110239573\\
577	-8.30178553298089\\
578	-8.29775607489852\\
579	-8.29372267698833\\
580	-8.28968536643909\\
581	-8.28564417035036\\
582	-8.28159911573254\\
583	-8.2775502295069\\
584	-8.27349753850575\\
585	-8.26944106947242\\
586	-8.26538084906143\\
587	-8.26131690383849\\
588	-8.25724926028064\\
589	-8.25317794477636\\
590	-8.24910298362556\\
591	-8.24502440303977\\
592	-8.2409422291422\\
593	-8.23685648796781\\
594	-8.23276720546342\\
595	-8.22867440748784\\
596	-8.22457811981189\\
597	-8.2204783681186\\
598	-8.21637517800325\\
599	-8.21226857497344\\
600	-8.20815858444931\\
601	-8.20404523176354\\
602	-8.19992854216148\\
603	-8.1958085408013\\
604	-8.19168525275408\\
605	-8.1875587030039\\
606	-8.183428916448\\
607	-8.17929591789682\\
608	-8.17515973207422\\
609	-8.17102038361751\\
610	-8.16687789707763\\
611	-8.16273229691921\\
612	-8.15858360752078\\
613	-8.15443185317478\\
614	-8.1502770580878\\
615	-8.14611924638062\\
616	-8.1419584420884\\
617	-8.13779466916075\\
618	-8.13362795146192\\
619	-8.12945831277091\\
620	-8.12528577678155\\
621	-8.12111036710272\\
622	-8.11693210725844\\
623	-8.112751020688\\
624	-8.10856713074613\\
625	-8.10438046070312\\
626	-8.10019103374493\\
627	-8.09599887297338\\
628	-8.0918040014063\\
629	-8.0876064419776\\
630	-8.08340621753748\\
631	-8.07920335085256\\
632	-8.07499786460604\\
633	-8.07078978139779\\
634	-8.06657912374457\\
635	-8.06236591408016\\
636	-8.05815017475546\\
637	-8.05393192803871\\
638	-8.04971119611563\\
639	-8.04548800108952\\
640	-8.04126236498146\\
641	-8.03703430973049\\
642	-8.03280385719371\\
643	-8.02857102914646\\
644	-8.0243358472825\\
645	-8.02009833321411\\
646	-8.01585850847233\\
647	-8.01161639450707\\
648	-8.00737201268726\\
649	-8.00312538430106\\
650	-7.99887653055599\\
651	-7.99462547257908\\
652	-7.99037223141709\\
653	-7.98611682803661\\
654	-7.98185928332429\\
655	-7.97759961808694\\
656	-7.97333785305177\\
657	-7.96907400886646\\
658	-7.96480810609948\\
659	-7.96054016524007\\
660	-7.9562702066986\\
661	-7.95199825080658\\
662	-7.94772431781695\\
663	-7.9434484279042\\
664	-7.93917060116452\\
665	-7.93489085761603\\
666	-7.93060921719892\\
667	-7.92632569977563\\
668	-7.92204032513103\\
669	-7.91775311297259\\
670	-7.91346408293055\\
671	-7.90917325455815\\
672	-7.90488064733172\\
673	-7.90058628065091\\
674	-7.89629017383888\\
675	-7.89199234614245\\
676	-7.8876928167323\\
677	-7.88339160470314\\
678	-7.87908872907386\\
679	-7.87478420878781\\
680	-7.87047806271285\\
681	-7.86617030964163\\
682	-7.86186096829175\\
683	-7.85755005730589\\
684	-7.85323759525209\\
685	-7.84892360062383\\
686	-7.84460809184031\\
687	-7.84029108724655\\
688	-7.83597260511363\\
689	-7.83165266363887\\
690	-7.82733128094598\\
691	-7.82300847508529\\
692	-7.8186842640339\\
693	-7.81435866569591\\
694	-7.81003169790255\\
695	-7.80570337841242\\
696	-7.80137372491163\\
697	-7.79704275501404\\
698	-7.79271048626141\\
699	-7.78837693612359\\
700	-7.78404212199873\\
701	-7.77970606121346\\
702	-7.77536877102306\\
703	-7.77103026861168\\
704	-7.76669057109249\\
705	-7.76234969550794\\
706	-7.75800765882986\\
707	-7.75366447795971\\
708	-7.74932016972876\\
709	-7.74497475089828\\
710	-7.74062823815971\\
711	-7.73628064813488\\
712	-7.73193199737618\\
713	-7.72758230236676\\
714	-7.72323157952074\\
715	-7.71887984518336\\
716	-7.71452711563119\\
717	-7.71017340707234\\
718	-7.70581873564665\\
719	-7.70146311742583\\
720	-7.69710656841374\\
721	-7.69274910454649\\
722	-7.6883907416927\\
723	-7.68403149565366\\
724	-7.67967138216353\\
725	-7.67531041688955\\
726	-7.6709486154322\\
727	-7.66658599332541\\
728	-7.66222256603674\\
729	-7.65785834896761\\
730	-7.65349335745343\\
731	-7.64912760676387\\
732	-7.64476111210298\\
733	-7.64039388860942\\
734	-7.63602595135667\\
735	-7.63165731535316\\
736	-7.62728799554253\\
737	-7.6229180068038\\
738	-7.61854736395152\\
739	-7.61417608173603\\
740	-7.60980417484364\\
741	-7.60543165789676\\
742	-7.60105854545418\\
743	-7.59668485201118\\
744	-7.59231059199979\\
745	-7.58793577978895\\
746	-7.5835604296847\\
747	-7.57918455593039\\
748	-7.57480817270686\\
749	-7.57043129413261\\
750	-7.56605393426405\\
751	-7.56167610709563\\
752	-7.55729782656008\\
753	-7.55291910652856\\
754	-7.54853996081089\\
755	-7.5441604031557\\
756	-7.53978044725068\\
757	-7.5354001067227\\
758	-7.53101939513806\\
759	-7.52663832600264\\
760	-7.52225691276212\\
761	-7.51787516880217\\
762	-7.51349310744859\\
763	-7.50911074196758\\
764	-7.50472808556588\\
765	-7.50034515139095\\
766	-7.4959619525312\\
767	-7.49157850201615\\
768	-7.48719481281662\\
769	-7.48281089784495\\
770	-7.47842676995516\\
771	-7.47404244194312\\
772	-7.4696579265468\\
773	-7.46527323644639\\
774	-7.46088838426456\\
775	-7.45650338256655\\
776	-7.45211824386048\\
777	-7.44773298059743\\
778	-7.44334760517171\\
779	-7.43896212992096\\
780	-7.43457656712643\\
781	-7.43019092901309\\
782	-7.42580522774987\\
783	-7.42141947544982\\
784	-7.41703368417029\\
785	-7.41264786591315\\
786	-7.40826203262493\\
787	-7.40387619619704\\
788	-7.39949036846593\\
789	-7.39510456121331\\
790	-7.39071878616629\\
791	-7.3863330549976\\
792	-7.38194737932574\\
793	-7.37756177071521\\
794	-7.37317624067666\\
795	-7.36879080066705\\
796	-7.3644054620899\\
797	-7.36002023629544\\
798	-7.35563513458075\\
799	-7.35125016819001\\
800	-7.34686534831463\\
801	-7.34248068609349\\
802	-7.33809619261303\\
803	-7.33371187890752\\
804	-7.32932775595921\\
805	-7.32494383469849\\
806	-7.32056012600409\\
807	-7.31617664070324\\
808	-7.31179338957188\\
809	-7.30741038333483\\
810	-7.30302763266595\\
811	-7.29864514818833\\
812	-7.29426294047447\\
813	-7.28988102004643\\
814	-7.28549939737609\\
815	-7.28111808288522\\
816	-7.27673708694573\\
817	-7.2723564198798\\
818	-7.2679760919601\\
819	-7.26359611340994\\
820	-7.25921649440344\\
821	-7.25483724506573\\
822	-7.25045837547308\\
823	-7.24607989565314\\
824	-7.24170181558505\\
825	-7.23732414519965\\
826	-7.23294689437964\\
827	-7.22857007295977\\
828	-7.22419369072697\\
829	-7.21981775742059\\
830	-7.21544228273248\\
831	-7.21106727630728\\
832	-7.20669274774247\\
833	-7.20231870658862\\
834	-7.19794516234953\\
835	-7.19357212448242\\
836	-7.18919960239805\\
837	-7.18482760546097\\
838	-7.18045614298961\\
839	-7.1760852242565\\
840	-7.1717148584884\\
841	-7.16734505486652\\
842	-7.16297582252662\\
843	-7.15860717055922\\
844	-7.15423910800979\\
845	-7.14987164387884\\
846	-7.14550478712216\\
847	-7.14113854665094\\
848	-7.13677293133196\\
849	-7.13240794998772\\
850	-7.12804361139668\\
851	-7.12367992429333\\
852	-7.11931689736839\\
853	-7.11495453926902\\
854	-7.11059285859893\\
855	-7.10623186391852\\
856	-7.10187156374511\\
857	-7.09751196655307\\
858	-7.09315308077394\\
859	-7.08879491479668\\
860	-7.08443747696774\\
861	-7.08008077559128\\
862	-7.07572481892931\\
863	-7.07136961520185\\
864	-7.06701517258705\\
865	-7.06266149922143\\
866	-7.05830860319997\\
867	-7.05395649257629\\
868	-7.04960517536283\\
869	-7.04525465953094\\
870	-7.04090495301112\\
871	-7.03655606369311\\
872	-7.03220799942608\\
873	-7.0278607680188\\
874	-7.02351437723972\\
875	-7.01916883481721\\
876	-7.01482414843966\\
877	-7.01048032575568\\
878	-7.00613737437419\\
879	-7.00179530186463\\
880	-6.99745411575707\\
881	-6.9931138235424\\
882	-6.98877443267245\\
883	-6.98443595056017\\
884	-6.98009838457972\\
885	-6.97576174206672\\
886	-6.9714260303183\\
887	-6.96709125659332\\
888	-6.96275742811246\\
889	-6.95842455205843\\
890	-6.95409263557608\\
891	-6.94976168577253\\
892	-6.94543170971737\\
893	-6.94110271444277\\
894	-6.93677470694363\\
895	-6.93244769417774\\
896	-6.92812168306589\\
897	-6.92379668049207\\
898	-6.91947269330359\\
899	-6.91514972831119\\
900	-6.91082779228922\\
901	-6.9065068919758\\
902	-6.90218703407291\\
903	-6.89786822524659\\
904	-6.89355047212704\\
905	-6.88923378130876\\
906	-6.88491815935074\\
907	-6.88060361277653\\
908	-6.87629014807446\\
909	-6.87197777169771\\
910	-6.86766649006448\\
911	-6.86335630955814\\
912	-6.85904723652733\\
913	-6.85473927728616\\
914	-6.85043243811428\\
915	-6.84612672525707\\
916	-6.84182214492575\\
917	-6.83751870329751\\
918	-6.83321640651569\\
919	-6.82891526068985\\
920	-6.82461527189595\\
921	-6.8203164461765\\
922	-6.81601878954065\\
923	-6.81172230796432\\
924	-6.80742700739041\\
925	-6.80313289372885\\
926	-6.79883997285675\\
927	-6.79454825061858\\
928	-6.79025773282626\\
929	-6.78596842525927\\
930	-6.78168033366485\\
931	-6.77739346375807\\
932	-6.77310782122199\\
933	-6.76882341170779\\
934	-6.76454024083487\\
935	-6.76025831419102\\
936	-6.75597763733252\\
937	-6.75169821578429\\
938	-6.74742005503999\\
939	-6.74314316056218\\
940	-6.73886753778242\\
941	-6.73459319210142\\
942	-6.73032012888913\\
943	-6.72604835348492\\
944	-6.72177787119764\\
945	-6.71750868730581\\
946	-6.71324080705771\\
947	-6.7089742356715\\
948	-6.70470897833535\\
949	-6.70044504020757\\
950	-6.69618242641674\\
951	-6.69192114206182\\
952	-6.68766119221225\\
953	-6.68340258190813\\
954	-6.67914531616027\\
955	-6.6748893999504\\
956	-6.67063483823119\\
957	-6.66638163592643\\
958	-6.66212979793116\\
959	-6.65787932911175\\
960	-6.65363023430603\\
961	-6.64938251832345\\
962	-6.64513618594512\\
963	-6.640891241924\\
964	-6.63664769098499\\
965	-6.63240553782503\\
966	-6.62816478711324\\
967	-6.62392544349104\\
968	-6.61968751157223\\
969	-6.61545099594316\\
970	-6.61121590116278\\
971	-6.60698223176284\\
972	-6.6027499922479\\
973	-6.59851918709552\\
974	-6.59428982075636\\
975	-6.59006189765428\\
976	-6.58583542218646\\
977	-6.58161039872348\\
978	-6.57738683160951\\
979	-6.57316472516233\\
980	-6.56894408367351\\
981	-6.56472491140849\\
982	-6.56050721260667\\
983	-6.55629099148158\\
984	-6.55207625222093\\
985	-6.54786299898676\\
986	-6.54365123591554\\
987	-6.53944096711823\\
988	-6.53523219668045\\
989	-6.5310249286626\\
990	-6.52681916709988\\
991	-6.52261491600248\\
992	-6.51841217935566\\
993	-6.51421096111984\\
994	-6.51001126523073\\
995	-6.5058130955994\\
996	-6.50161645611245\\
997	-6.49742135063204\\
998	-6.49322778299604\\
999	-6.48903575701812\\
1000	-6.48484527648786\\
};
\addlegendentry{Unregularized}

\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
1	-2.28447705839427\\
2	-2.92862606455878\\
3	-3.53123046100329\\
4	-4.09057051889509\\
5	-4.60562135145971\\
6	-5.07612566819264\\
7	-5.50261214811729\\
8	-5.8863566233515\\
9	-6.22929199691382\\
10	-6.53388004516514\\
11	-6.80296231425928\\
12	-7.03960766309631\\
13	-7.24697121906727\\
14	-7.42817489215776\\
15	-7.58621455685384\\
16	-7.72389464965096\\
17	-7.8437878142152\\
18	-7.94821545397859\\
19	-8.03924441286728\\
20	-8.11869515966344\\
21	-8.1881574625593\\
22	-8.24901034005463\\
23	-8.30244388347646\\
24	-8.34948126498537\\
25	-8.39099983087198\\
26	-8.42775062774804\\
27	-8.46037603301342\\
28	-8.4894253828871\\
29	-8.51536863463114\\
30	-8.53860818530507\\
31	-8.55948901466167\\
32	-8.57830733792816\\
33	-8.59531795502372\\
34	-8.61074047321604\\
35	-8.62476456509149\\
36	-8.63755440615753\\
37	-8.64925241840298\\
38	-8.65998242889842\\
39	-8.66985233667153\\
40	-8.67895636693153\\
41	-8.68737697931687\\
42	-8.69518648613974\\
43	-8.70244842746867\\
44	-8.70921874216307\\
45	-8.71554676747501\\
46	-8.72147609439666\\
47	-8.72704530139835\\
48	-8.73228858543302\\
49	-8.73723630595456\\
50	-8.74191545510321\\
51	-8.74635006506277\\
52	-8.75056156181283\\
53	-8.75456907302338\\
54	-8.75838969661392\\
55	-8.76203873548184\\
56	-8.76552990305814\\
57	-8.76887550364283\\
58	-8.7720865908831\\
59	-8.7751731072636\\
60	-8.77814400706456\\
61	-8.78100736489422\\
62	-8.78377047160893\\
63	-8.78643991918458\\
64	-8.78902167589251\\
65	-8.79152115295303\\
66	-8.79394326368612\\
67	-8.79629247604802\\
68	-8.79857285932895\\
69	-8.80078812569078\\
70	-8.80294166713897\\
71	-8.80503658845131\\
72	-8.80707573652203\\
73	-8.80906172652607\\
74	-8.81099696525982\\
75	-8.8128836719733\\
76	-8.81472389697206\\
77	-8.81651953823517\\
78	-8.81827235626737\\
79	-8.819983987379\\
80	-8.82165595556511\\
81	-8.82328968313625\\
82	-8.82488650023638\\
83	-8.82644765336804\\
84	-8.82797431303212\\
85	-8.82946758057715\\
86	-8.83092849434328\\
87	-8.83235803517615\\
88	-8.83375713137815\\
89	-8.83512666315695\\
90	-8.83646746662479\\
91	-8.83778033739623\\
92	-8.83906603382676\\
93	-8.84032527993042\\
94	-8.84155876801007\\
95	-8.84276716103063\\
96	-8.8439510947623\\
97	-8.84511117971765\\
98	-8.84624800290444\\
99	-8.84736212941285\\
100	-8.84845410385492\\
101	-8.8495244516709\\
102	-8.85057368031667\\
103	-8.85160228034421\\
104	-8.8526107263862\\
105	-8.85359947805441\\
106	-8.85456898076076\\
107	-8.85551966646874\\
108	-8.85645195438229\\
109	-8.85736625157834\\
110	-8.85826295358859\\
111	-8.85914244493562\\
112	-8.86000509962774\\
113	-8.86085128161664\\
114	-8.86168134522138\\
115	-8.86249563552205\\
116	-8.86329448872586\\
117	-8.86407823250833\\
118	-8.86484718633186\\
119	-8.86560166174384\\
120	-8.866341962656\\
121	-8.86706838560686\\
122	-8.86778122000869\\
123	-8.86848074838035\\
124	-8.86916724656716\\
125	-8.86984098394908\\
126	-8.87050222363797\\
127	-8.87115122266488\\
128	-8.87178823215832\\
129	-8.87241349751394\\
130	-8.87302725855658\\
131	-8.87362974969502\\
132	-8.87422120007013\\
133	-8.87480183369681\\
134	-8.87537186960019\\
135	-8.87593152194645\\
136	-8.87648100016871\\
137	-8.87702050908811\\
138	-8.87755024903068\\
139	-8.87807041593996\\
140	-8.8785812014858\\
141	-8.87908279316954\\
142	-8.87957537442567\\
143	-8.88005912472039\\
144	-8.88053421964687\\
145	-8.88100083101774\\
146	-8.88145912695481\\
147	-8.88190927197602\\
148	-8.88235142707997\\
149	-8.88278574982798\\
150	-8.88321239442391\\
151	-8.88363151179167\\
152	-8.88404324965075\\
153	-8.88444775258957\\
154	-8.884845162137\\
155	-8.88523561683194\\
156	-8.88561925229108\\
157	-8.88599620127497\\
158	-8.88636659375235\\
159	-8.88673055696291\\
160	-8.88708821547842\\
161	-8.88743969126237\\
162	-8.88778510372817\\
163	-8.88812456979585\\
164	-8.88845820394747\\
165	-8.8887861182811\\
166	-8.88910842256355\\
167	-8.88942522428189\\
168	-8.8897366286936\\
169	-8.89004273887568\\
170	-8.89034365577252\\
171	-8.89063947824266\\
172	-8.89093030310446\\
173	-8.89121622518073\\
174	-8.89149733734225\\
175	-8.89177373055037\\
176	-8.89204549389856\\
177	-8.89231271465305\\
178	-8.89257547829249\\
179	-8.89283386854675\\
180	-8.89308796743477\\
181	-8.89333785530162\\
182	-8.89358361085466\\
183	-8.89382531119891\\
184	-8.89406303187158\\
185	-8.89429684687591\\
186	-8.89452682871408\\
187	-8.89475304841958\\
188	-8.89497557558868\\
189	-8.89519447841126\\
190	-8.89540982370102\\
191	-8.89562167692485\\
192	-8.89583010223169\\
193	-8.89603516248069\\
194	-8.89623691926869\\
195	-8.8964354329572\\
196	-8.89663076269865\\
197	-8.89682296646217\\
198	-8.89701210105875\\
199	-8.89719822216579\\
200	-8.89738138435119\\
201	-8.89756164109687\\
202	-8.89773904482177\\
203	-8.89791364690431\\
204	-8.89808549770444\\
205	-8.89825464658509\\
206	-8.89842114193324\\
207	-8.89858503118048\\
208	-8.89874636082313\\
209	-8.89890517644192\\
210	-8.89906152272121\\
211	-8.89921544346784\\
212	-8.89936698162953\\
213	-8.89951617931286\\
214	-8.89966307780092\\
215	-8.89980771757049\\
216	-8.89995013830893\\
217	-8.90009037893065\\
218	-8.90022847759316\\
219	-8.900364471713\\
220	-8.90049839798096\\
221	-8.90063029237735\\
222	-8.90076019018664\\
223	-8.90088812601196\\
224	-8.9010141337892\\
225	-8.90113824680084\\
226	-8.90126049768948\\
227	-8.90138091847104\\
228	-8.90149954054772\\
229	-8.90161639472065\\
230	-8.90173151120228\\
231	-8.9018449196285\\
232	-8.90195664907051\\
233	-8.90206672804638\\
234	-8.90217518453245\\
235	-8.9022820459744\\
236	-8.90238733929814\\
237	-8.90249109092045\\
238	-8.90259332675934\\
239	-8.90269407224429\\
240	-8.90279335232617\\
241	-8.902891191487\\
242	-8.90298761374954\\
243	-8.90308264268652\\
244	-8.90317630142988\\
245	-8.90326861267966\\
246	-8.90335959871277\\
247	-8.90344928139153\\
248	-8.90353768217209\\
249	-8.90362482211257\\
250	-8.90371072188118\\
251	-8.90379540176398\\
252	-8.90387888167263\\
253	-8.9039611811519\\
254	-8.90404231938704\\
255	-8.90412231521099\\
256	-8.90420118711141\\
257	-8.90427895323767\\
258	-8.90435563140749\\
259	-8.90443123911368\\
260	-8.90450579353053\\
261	-8.90457931152019\\
262	-8.90465180963891\\
263	-8.90472330414307\\
264	-8.90479381099509\\
265	-8.90486334586941\\
266	-8.90493192415801\\
267	-8.9049995609761\\
268	-8.90506627116758\\
269	-8.90513206931035\\
270	-8.90519696972158\\
271	-8.9052609864628\\
272	-8.905324133345\\
273	-8.90538642393347\\
274	-8.90544787155264\\
275	-8.9055084892908\\
276	-8.90556829000472\\
277	-8.90562728632415\\
278	-8.90568549065626\\
279	-8.90574291518996\\
280	-8.90579957190018\\
281	-8.90585547255196\\
282	-8.90591062870461\\
283	-8.90596505171559\\
284	-8.90601875274449\\
285	-8.90607174275682\\
286	-8.90612403252776\\
287	-8.90617563264584\\
288	-8.90622655351648\\
289	-8.90627680536556\\
290	-8.90632639824288\\
291	-8.90637534202541\\
292	-8.90642364642077\\
293	-8.90647132097032\\
294	-8.90651837505241\\
295	-8.90656481788544\\
296	-8.90661065853093\\
297	-8.90665590589649\\
298	-8.90670056873875\\
299	-8.90674465566616\\
300	-8.90678817514189\\
301	-8.90683113548647\\
302	-8.90687354488056\\
303	-8.90691541136752\\
304	-8.90695674285602\\
305	-8.9069975471226\\
306	-8.90703783181405\\
307	-8.90707760444991\\
308	-8.90711687242487\\
309	-8.907155643011\\
310	-8.90719392336013\\
311	-8.90723172050602\\
312	-8.90726904136658\\
313	-8.90730589274602\\
314	-8.90734228133695\\
315	-8.9073782137224\\
316	-8.9074136963779\\
317	-8.90744873567344\\
318	-8.90748333787537\\
319	-8.90751750914837\\
320	-8.90755125555725\\
321	-8.90758458306881\\
322	-8.90761749755362\\
323	-8.90765000478779\\
324	-8.90768211045462\\
325	-8.90771382014641\\
326	-8.90774513936598\\
327	-8.90777607352836\\
328	-8.90780662796239\\
329	-8.90783680791223\\
330	-8.9078666185389\\
331	-8.90789606492176\\
332	-8.90792515206003\\
333	-8.90795388487416\\
334	-8.90798226820727\\
335	-8.90801030682654\\
336	-8.90803800542452\\
337	-8.90806536862051\\
338	-8.90809240096185\\
339	-8.90811910692515\\
340	-8.90814549091757\\
341	-8.90817155727808\\
342	-8.90819731027861\\
343	-8.90822275412525\\
344	-8.9082478929594\\
345	-8.90827273085893\\
346	-8.90829727183925\\
347	-8.90832151985444\\
348	-8.90834547879827\\
349	-8.90836915250531\\
350	-8.90839254475192\\
351	-8.90841565925724\\
352	-8.90843849968425\\
353	-8.90846106964065\\
354	-8.90848337267988\\
355	-8.90850541230204\\
356	-8.90852719195477\\
357	-8.90854871503419\\
358	-8.90856998488576\\
359	-8.90859100480516\\
360	-8.9086117780391\\
361	-8.90863230778622\\
362	-8.90865259719782\\
363	-8.90867264937874\\
364	-8.90869246738811\\
365	-8.90871205424009\\
366	-8.90873141290469\\
367	-8.90875054630848\\
368	-8.9087694573353\\
369	-8.90878814882699\\
370	-8.90880662358413\\
371	-8.90882488436664\\
372	-8.90884293389457\\
373	-8.90886077484863\\
374	-8.90887840987096\\
375	-8.90889584156569\\
376	-8.90891307249962\\
377	-8.90893010520278\\
378	-8.9089469421691\\
379	-8.90896358585691\\
380	-8.90898003868962\\
381	-8.90899630305624\\
382	-8.90901238131193\\
383	-8.90902827577858\\
384	-8.90904398874533\\
385	-8.90905952246911\\
386	-8.90907487917515\\
387	-8.9090900610575\\
388	-8.90910507027954\\
389	-8.90911990897443\\
390	-8.90913457924566\\
391	-8.90914908316747\\
392	-8.90916342278535\\
393	-8.90917760011645\\
394	-8.9091916171501\\
395	-8.90920547584819\\
396	-8.90921917814564\\
397	-8.9092327259508\\
398	-8.90924612114589\\
399	-8.9092593655874\\
400	-8.90927246110651\\
401	-8.90928540950943\\
402	-8.90929821257787\\
403	-8.90931087206937\\
404	-8.90932338971768\\
405	-8.90933576723315\\
406	-8.90934800630305\\
407	-8.909360108592\\
408	-8.90937207574224\\
409	-8.90938390937403\\
410	-8.90939561108593\\
411	-8.90940718245521\\
412	-8.90941862503811\\
413	-8.90942994037018\\
414	-8.90944112996661\\
415	-8.90945219532251\\
416	-8.90946313791327\\
417	-8.90947395919476\\
418	-8.90948466060373\\
419	-8.90949524355804\\
420	-8.90950570945694\\
421	-8.90951605968137\\
422	-8.90952629559423\\
423	-8.90953641854065\\
424	-8.90954642984824\\
425	-8.90955633082737\\
426	-8.90956612277141\\
427	-8.90957580695698\\
428	-8.90958538464423\\
429	-8.90959485707702\\
430	-8.90960422548322\\
431	-8.90961349107493\\
432	-8.90962265504867\\
433	-8.90963171858566\\
434	-8.90964068285202\\
435	-8.90964954899899\\
436	-8.90965831816315\\
437	-8.90966699146658\\
438	-8.90967557001722\\
439	-8.90968405490888\\
440	-8.90969244722156\\
441	-8.90970074802164\\
442	-8.90970895836207\\
443	-8.90971707928249\\
444	-8.90972511180953\\
445	-8.90973305695694\\
446	-8.90974091572576\\
447	-8.90974868910454\\
448	-8.90975637806946\\
449	-8.90976398358458\\
450	-8.90977150660193\\
451	-8.90977894806175\\
452	-8.90978630889259\\
453	-8.90979359001155\\
454	-8.90980079232436\\
455	-8.90980791672559\\
456	-8.90981496409877\\
457	-8.90982193531661\\
458	-8.90982883124106\\
459	-8.90983565272352\\
460	-8.90984240060495\\
461	-8.90984907571604\\
462	-8.90985567887736\\
463	-8.90986221089947\\
464	-8.90986867258304\\
465	-8.90987506471906\\
466	-8.90988138808888\\
467	-8.90988764346439\\
468	-8.90989383160818\\
469	-8.90989995327361\\
470	-8.90990600920492\\
471	-8.90991200013744\\
472	-8.90991792679763\\
473	-8.90992378990322\\
474	-8.90992959016334\\
475	-8.90993532827864\\
476	-8.90994100494137\\
477	-8.90994662083552\\
478	-8.90995217663694\\
479	-8.90995767301339\\
480	-8.90996311062475\\
481	-8.90996849012301\\
482	-8.90997381215243\\
483	-8.90997907734966\\
484	-8.90998428634381\\
485	-8.90998943975655\\
486	-8.90999453820222\\
487	-8.90999958228793\\
488	-8.91000457261363\\
489	-8.91000950977222\\
490	-8.91001439434962\\
491	-8.91001922692494\\
492	-8.91002400807045\\
493	-8.91002873835174\\
494	-8.91003341832782\\
495	-8.91003804855113\\
496	-8.91004262956772\\
497	-8.91004716191725\\
498	-8.91005164613311\\
499	-8.91005608274253\\
500	-8.91006047226658\\
501	-8.91006481522031\\
502	-8.91006911211283\\
503	-8.91007336344732\\
504	-8.91007756972119\\
505	-8.9100817314261\\
506	-8.91008584904805\\
507	-8.91008992306743\\
508	-8.91009395395912\\
509	-8.91009794219257\\
510	-8.91010188823181\\
511	-8.91010579253556\\
512	-8.9101096555573\\
513	-8.91011347774533\\
514	-8.91011725954281\\
515	-8.91012100138784\\
516	-8.91012470371357\\
517	-8.91012836694818\\
518	-8.91013199151496\\
519	-8.91013557783245\\
520	-8.91013912631439\\
521	-8.91014263736984\\
522	-8.91014611140324\\
523	-8.91014954881442\\
524	-8.91015294999872\\
525	-8.910156315347\\
526	-8.9101596452457\\
527	-8.91016294007693\\
528	-8.91016620021846\\
529	-8.91016942604383\\
530	-8.91017261792236\\
531	-8.91017577621925\\
532	-8.91017890129558\\
533	-8.91018199350836\\
534	-8.91018505321065\\
535	-8.91018808075154\\
536	-8.91019107647616\\
537	-8.91019404072586\\
538	-8.91019697383813\\
539	-8.91019987614672\\
540	-8.91020274798164\\
541	-8.91020558966923\\
542	-8.91020840153219\\
543	-8.91021118388966\\
544	-8.9102139370572\\
545	-8.91021666134687\\
546	-8.91021935706729\\
547	-8.91022202452364\\
548	-8.91022466401771\\
549	-8.91022727584799\\
550	-8.91022986030961\\
551	-8.91023241769449\\
552	-8.91023494829129\\
553	-8.91023745238552\\
554	-8.91023993025948\\
555	-8.91024238219244\\
556	-8.91024480846052\\
557	-8.91024720933685\\
558	-8.91024958509154\\
559	-8.91025193599173\\
560	-8.91025426230161\\
561	-8.91025656428252\\
562	-8.91025884219287\\
563	-8.91026109628828\\
564	-8.91026332682157\\
565	-8.91026553404277\\
566	-8.91026771819919\\
567	-8.91026987953543\\
568	-8.91027201829343\\
569	-8.91027413471248\\
570	-8.91027622902925\\
571	-8.91027830147784\\
572	-8.9102803522898\\
573	-8.91028238169416\\
574	-8.91028438991744\\
575	-8.91028637718372\\
576	-8.91028834371462\\
577	-8.91029028972938\\
578	-8.91029221544484\\
579	-8.91029412107548\\
580	-8.91029600683348\\
581	-8.91029787292868\\
582	-8.91029971956869\\
583	-8.91030154695885\\
584	-8.91030335530228\\
585	-8.91030514479989\\
586	-8.91030691565045\\
587	-8.91030866805055\\
588	-8.91031040219467\\
589	-8.91031211827519\\
590	-8.91031381648242\\
591	-8.91031549700461\\
592	-8.91031716002799\\
593	-8.91031880573678\\
594	-8.91032043431319\\
595	-8.91032204593752\\
596	-8.91032364078809\\
597	-8.91032521904132\\
598	-8.91032678087173\\
599	-8.91032832645197\\
600	-8.91032985595283\\
601	-8.91033136954326\\
602	-8.91033286739043\\
603	-8.91033434965967\\
604	-8.91033581651458\\
605	-8.91033726811697\\
606	-8.91033870462696\\
607	-8.91034012620293\\
608	-8.91034153300155\\
609	-8.91034292517785\\
610	-8.91034430288519\\
611	-8.91034566627528\\
612	-8.91034701549821\\
613	-8.91034835070249\\
614	-8.91034967203503\\
615	-8.91035097964115\\
616	-8.91035227366467\\
617	-8.91035355424783\\
618	-8.91035482153137\\
619	-8.91035607565456\\
620	-8.91035731675514\\
621	-8.91035854496941\\
622	-8.91035976043222\\
623	-8.91036096327697\\
624	-8.91036215363567\\
625	-8.91036333163888\\
626	-8.91036449741584\\
627	-8.91036565109435\\
628	-8.9103667928009\\
629	-8.9103679226606\\
630	-8.91036904079726\\
631	-8.91037014733338\\
632	-8.91037124239015\\
633	-8.91037232608745\\
634	-8.91037339854395\\
635	-8.91037445987699\\
636	-8.91037551020274\\
637	-8.91037654963608\\
638	-8.91037757829071\\
639	-8.91037859627911\\
640	-8.91037960371258\\
641	-8.91038060070125\\
642	-8.91038158735406\\
643	-8.91038256377882\\
644	-8.91038353008219\\
645	-8.91038448636971\\
646	-8.91038543274582\\
647	-8.91038636931381\\
648	-8.91038729617594\\
649	-8.91038821343335\\
650	-8.91038912118613\\
651	-8.9103900195333\\
652	-8.91039090857286\\
653	-8.91039178840176\\
654	-8.91039265911593\\
655	-8.91039352081029\\
656	-8.91039437357877\\
657	-8.91039521751428\\
658	-8.91039605270881\\
659	-8.91039687925332\\
660	-8.91039769723785\\
661	-8.91039850675149\\
662	-8.91039930788236\\
663	-8.91040010071772\\
664	-8.91040088534383\\
665	-8.91040166184611\\
666	-8.91040243030906\\
667	-8.91040319081628\\
668	-8.91040394345052\\
669	-8.91040468829362\\
670	-8.9104054254266\\
671	-8.91040615492961\\
672	-8.91040687688197\\
673	-8.91040759136216\\
674	-8.91040829844783\\
675	-8.91040899821583\\
676	-8.9104096907422\\
677	-8.91041037610217\\
678	-8.91041105437021\\
679	-8.91041172561999\\
680	-8.9104123899244\\
681	-8.91041304735559\\
682	-8.91041369798493\\
683	-8.91041434188306\\
684	-8.91041497911988\\
685	-8.91041560976455\\
686	-8.9104162338855\\
687	-8.91041685155047\\
688	-8.91041746282647\\
689	-8.9104180677798\\
690	-8.9104186664761\\
691	-8.9104192589803\\
692	-8.91041984535665\\
693	-8.91042042566874\\
694	-8.91042099997949\\
695	-8.91042156835116\\
696	-8.91042213084536\\
697	-8.91042268752306\\
698	-8.9104232384446\\
699	-8.91042378366967\\
700	-8.91042432325735\\
701	-8.9104248572661\\
702	-8.91042538575379\\
703	-8.91042590877764\\
704	-8.91042642639433\\
705	-8.91042693865989\\
706	-8.91042744562982\\
707	-8.91042794735899\\
708	-8.91042844390174\\
709	-8.91042893531184\\
710	-8.91042942164246\\
711	-8.91042990294625\\
712	-8.91043037927531\\
713	-8.91043085068119\\
714	-8.91043131721489\\
715	-8.91043177892691\\
716	-8.9104322358672\\
717	-8.91043268808519\\
718	-8.91043313562981\\
719	-8.91043357854946\\
720	-8.91043401689205\\
721	-8.91043445070499\\
722	-8.9104348800352\\
723	-8.91043530492909\\
724	-8.91043572543263\\
725	-8.91043614159127\\
726	-8.91043655344999\\
727	-8.91043696105333\\
728	-8.91043736444535\\
729	-8.91043776366965\\
730	-8.91043815876937\\
731	-8.91043854978723\\
732	-8.91043893676546\\
733	-8.9104393197459\\
734	-8.91043969876993\\
735	-8.91044007387849\\
736	-8.9104404451121\\
737	-8.91044081251089\\
738	-8.91044117611453\\
739	-8.9104415359623\\
740	-8.91044189209306\\
741	-8.91044224454529\\
742	-8.91044259335704\\
743	-8.91044293856598\\
744	-8.9104432802094\\
745	-8.91044361832417\\
746	-8.91044395294682\\
747	-8.91044428411347\\
748	-8.91044461185986\\
749	-8.91044493622139\\
750	-8.91044525723306\\
751	-8.91044557492953\\
752	-8.91044588934509\\
753	-8.91044620051367\\
754	-8.91044650846886\\
755	-8.91044681324389\\
756	-8.91044711487165\\
757	-8.9104474133847\\
758	-8.91044770881523\\
759	-8.91044800119514\\
760	-8.91044829055595\\
761	-8.9104485769289\\
762	-8.91044886034489\\
763	-8.91044914083446\\
764	-8.91044941842791\\
765	-8.91044969315515\\
766	-8.91044996504583\\
767	-8.91045023412928\\
768	-8.91045050043451\\
769	-8.91045076399024\\
770	-8.91045102482492\\
771	-8.91045128296664\\
772	-8.91045153844326\\
773	-8.91045179128232\\
774	-8.91045204151109\\
775	-8.91045228915656\\
776	-8.9104525342454\\
777	-8.91045277680406\\
778	-8.91045301685869\\
779	-8.91045325443516\\
780	-8.91045348955909\\
781	-8.91045372225581\\
782	-8.91045395255043\\
783	-8.91045418046774\\
784	-8.91045440603234\\
785	-8.91045462926852\\
786	-8.91045485020036\\
787	-8.91045506885165\\
788	-8.91045528524597\\
789	-8.91045549940663\\
790	-8.91045571135671\\
791	-8.91045592111906\\
792	-8.91045612871627\\
793	-8.91045633417072\\
794	-8.91045653750455\\
795	-8.91045673873967\\
796	-8.91045693789775\\
797	-8.91045713500025\\
798	-8.91045733006842\\
799	-8.91045752312326\\
800	-8.91045771418557\\
801	-8.91045790327595\\
802	-8.91045809041475\\
803	-8.91045827562214\\
804	-8.91045845891807\\
805	-8.91045864032227\\
806	-8.9104588198543\\
807	-8.91045899753349\\
808	-8.91045917337897\\
809	-8.91045934740969\\
810	-8.91045951964439\\
811	-8.91045969010163\\
812	-8.91045985879974\\
813	-8.91046002575692\\
814	-8.91046019099113\\
815	-8.91046035452018\\
816	-8.91046051636165\\
817	-8.910460676533\\
818	-8.91046083505147\\
819	-8.91046099193412\\
820	-8.91046114719785\\
821	-8.91046130085938\\
822	-8.91046145293524\\
823	-8.91046160344183\\
824	-8.91046175239533\\
825	-8.91046189981179\\
826	-8.91046204570708\\
827	-8.9104621900969\\
828	-8.91046233299681\\
829	-8.91046247442218\\
830	-8.91046261438824\\
831	-8.91046275291006\\
832	-8.91046289000255\\
833	-8.91046302568047\\
834	-8.91046315995841\\
835	-8.91046329285086\\
836	-8.91046342437208\\
837	-8.91046355453626\\
838	-8.9104636833574\\
839	-8.91046381084936\\
840	-8.91046393702587\\
841	-8.91046406190052\\
842	-8.91046418548673\\
843	-8.91046430779782\\
844	-8.91046442884693\\
845	-8.91046454864711\\
846	-8.91046466721125\\
847	-8.9104647845521\\
848	-8.9104649006823\\
849	-8.91046501561434\\
850	-8.91046512936058\\
851	-8.91046524193329\\
852	-8.91046535334455\\
853	-8.91046546360638\\
854	-8.91046557273062\\
855	-8.91046568072903\\
856	-8.91046578761321\\
857	-8.91046589339468\\
858	-8.91046599808482\\
859	-8.9104661016949\\
860	-8.91046620423606\\
861	-8.91046630571933\\
862	-8.91046640615563\\
863	-8.91046650555578\\
864	-8.91046660393046\\
865	-8.91046670129025\\
866	-8.91046679764566\\
867	-8.91046689300701\\
868	-8.91046698738458\\
869	-8.91046708078854\\
870	-8.91046717322892\\
871	-8.91046726471566\\
872	-8.91046735525862\\
873	-8.91046744486754\\
874	-8.91046753355203\\
875	-8.91046762132167\\
876	-8.91046770818588\\
877	-8.91046779415402\\
878	-8.91046787923531\\
879	-8.91046796343893\\
880	-8.91046804677393\\
881	-8.91046812924927\\
882	-8.91046821087382\\
883	-8.91046829165637\\
884	-8.9104683716056\\
885	-8.91046845073013\\
886	-8.91046852903844\\
887	-8.91046860653897\\
888	-8.91046868324006\\
889	-8.91046875914995\\
890	-8.91046883427681\\
891	-8.91046890862872\\
892	-8.91046898221368\\
893	-8.9104690550396\\
894	-8.91046912711431\\
895	-8.91046919844558\\
896	-8.91046926904106\\
897	-8.91046933890835\\
898	-8.91046940805496\\
899	-8.91046947648835\\
900	-8.91046954421585\\
901	-8.91046961124476\\
902	-8.91046967758228\\
903	-8.91046974323556\\
904	-8.91046980821164\\
905	-8.91046987251753\\
906	-8.91046993616012\\
907	-8.91046999914627\\
908	-8.91047006148276\\
909	-8.91047012317628\\
910	-8.91047018423347\\
911	-8.9104702446609\\
912	-8.91047030446506\\
913	-8.91047036365238\\
914	-8.91047042222923\\
915	-8.91047048020192\\
916	-8.91047053757666\\
917	-8.91047059435964\\
918	-8.91047065055696\\
919	-8.91047070617465\\
920	-8.91047076121871\\
921	-8.91047081569505\\
922	-8.91047086960953\\
923	-8.91047092296793\\
924	-8.91047097577602\\
925	-8.91047102803945\\
926	-8.91047107976386\\
927	-8.91047113095479\\
928	-8.91047118161777\\
929	-8.91047123175822\\
930	-8.91047128138156\\
931	-8.9104713304931\\
932	-8.91047137909813\\
933	-8.91047142720188\\
934	-8.91047147480951\\
935	-8.91047152192615\\
936	-8.91047156855687\\
937	-8.91047161470667\\
938	-8.91047166038052\\
939	-8.91047170558333\\
940	-8.91047175031995\\
941	-8.9104717945952\\
942	-8.91047183841384\\
943	-8.91047188178059\\
944	-8.91047192470008\\
945	-8.91047196717696\\
946	-8.91047200921578\\
947	-8.91047205082105\\
948	-8.91047209199726\\
949	-8.91047213274883\\
950	-8.91047217308014\\
951	-8.91047221299553\\
952	-8.91047225249928\\
953	-8.91047229159565\\
954	-8.91047233028883\\
955	-8.910472368583\\
956	-8.91047240648225\\
957	-8.91047244399068\\
958	-8.9104724811123\\
959	-8.91047251785111\\
960	-8.91047255421106\\
961	-8.91047259019607\\
962	-8.91047262580998\\
963	-8.91047266105664\\
964	-8.91047269593983\\
965	-8.9104727304633\\
966	-8.91047276463076\\
967	-8.91047279844589\\
968	-8.91047283191232\\
969	-8.91047286503365\\
970	-8.91047289781343\\
971	-8.9104729302552\\
972	-8.91047296236243\\
973	-8.91047299413858\\
974	-8.91047302558707\\
975	-8.91047305671127\\
976	-8.91047308751453\\
977	-8.91047311800016\\
978	-8.91047314817144\\
979	-8.9104731780316\\
980	-8.91047320758387\\
981	-8.9104732368314\\
982	-8.91047326577737\\
983	-8.91047329442486\\
984	-8.91047332277695\\
985	-8.9104733508367\\
986	-8.91047337860713\\
987	-8.9104734060912\\
988	-8.91047343329189\\
989	-8.91047346021212\\
990	-8.91047348685476\\
991	-8.9104735132227\\
992	-8.91047353931875\\
993	-8.91047356514575\\
994	-8.91047359070643\\
995	-8.91047361600357\\
996	-8.91047364103988\\
997	-8.91047366581805\\
998	-8.91047369034073\\
999	-8.91047371461057\\
1000	-8.91047373863018\\
};
\addlegendentry{Regularized}

\end{axis}

\begin{axis}[%
width=134.969pt,
height=67.696pt,
at={(-17.546pt,-7.447pt)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%
